Symbolic vs. Bounded Synthesis for Petri Games

Petri games are a multiplayer game model for the automatic synthesis of distributed systems. We compare two fundamentally different approaches for solving Petri games. The symbolic approach decides the existence of a winning strategy via a reduction to a two-player game over a finite graph, which in turn is solved by a fixed point iteration based on binary decision diagrams (BDDs). The bounded synthesis approach encodes the existence of a winning strategy, up to a given bound on the size of the strategy, as a quantified Boolean formula (QBF). In this paper, we report on initial experience with a prototype implementation of the bounded synthesis approach. We compare bounded synthesis to the existing implementation of the symbolic approach in the synthesis tool ADAM. We present experimental results on a collection of benchmarks, including one new benchmark family, modeling manufacturing and workflow scenarios with multiple concurrent processes.

==> figures/securitySystem.tex <==
\begin{tikzpicture}[node distance=1.25cm,>=stealth',bend angle=45,auto,scale=0.8]
%\draw[step=2mm,gray,very thin,opacity=.5] (5.9,0.5) grid (-5.9,-7.5);
	\node [envplace,tokens=1] (env)  [label=below:$\mathit{Env}$, tokens=1]                                  {};
	\node [transition] (eL)  [left of=env, xshift=-5mm,label={[label distance=-0.5mm]below:$i_A$}] {};
	\node [transition] (eR)  [right of=env, xshift=5mm,label={[label distance=-0.5mm]below:$i_B$}] {};
	\node [envplace] (epL)  [label=left:$\mathit{LA}$, left of=eL, xshift=-5mm]                                  {};
	\node [envplace] (epR)  [label=right:$\mathit{LB}$, right of=eR, xshift=5mm]                                  {};
% left security system		
	\node [transition] (tA)  [below of=epL,label={[label distance=-1mm]above right:$t_A$}] {};
	\node [sysplace] (IA) [below of=tA,label=left:$\mathit{SAA}$]                     {};
	\node [envplace] (ea)  [left of=tA,xshift=3.6mm,label=above:$\mathit{EA}$]                                  {};
	\node [sysplace] (A) [right of=tA,label=right:$\mathit{SA}$,tokens=1]                     {};
	\node [transition] (t2)  [below of=IA,xshift=2mm,label=right:\(\mathit{fa}_A\)] {};
	\node [transition] (t1)  [left of=t2,xshift=1.6mm,label={[label distance=-1mm]right:\(\mathit{fr}_A\)}] {};
	\node [transition] (t3)  [right of=t2,xshift=13mm,yshift=5mm,label=above:$\mathit{info}_B$] {};
	\node [sysplace] (pa) [below of=t2,xshift=-2mm,label=left:$\mathit{pA}$]                     {};
	\node [transition] (tAB)  [below left of=pa,label=right:$\mathit{aa}\phantom{b}$] {};
	\node [transition] (tAA)  [below right of=pa,label=left:$\mathit{ab}$] {};
	\node [sysplace] (ab) [below of=tAB,label=right:$\mathit{AA}$]                     {};
	\node [sysplace] (aa) [below of=tAA,label=right:$\mathit{AB}$]                     {};
% right security system		
	\node [transition] (tB)  [below of=epR,label={[label distance=-1mm]above left:$t_B$}] {};
	\node [sysplace] (IB) [below of=tB,label=right:$\mathit{SBB}$]                     {};
	\node [envplace] (eb)  [right of=tB,xshift=-3.6mm,label=above:$\mathit{EB}$]                                  {};
	\node [sysplace] (B) [left of=tB,label=left:$\mathit{SB}$,tokens=1]                     {};
	\node [transition] (t2b)  [below of=IB,xshift=-2mm,label=left:\(\mathit{fa}_B\)] {};
	\node [transition] (t1b)  [right of=t2b,xshift=-1.6mm,label={[label distance=-1mm]left:\(\mathit{fr}_B\)}] {};
	\node [transition] (t3b)  [left of=t2b,xshift=-13mm, yshift=5mm,label=above:$\mathit{info}_A$] {};
	\node [sysplace] (pb) [below of=t2b,xshift=2mm,label=right:$\mathit{pB}$]                     {};
	\node [transition] (tBB)  [below left of=pb,label=right:$\mathit{ba}$] {};
	\node [transition] (tBA)  [below right of=pb,label=left:$\mathit{bb}$] {};
	\node [sysplace] (bb) [below of=tBB,label=left:$\mathit{BA}$]                     {};
	\node [sysplace] (ba) [below of=tBA,label=left:$\mathit{BB}$]                     {};


% Labels
\node [right=of A,  xshift=-2mm, yshift=-4mm] (intr) {\DarkBlue{}Burglary};
\node [below=of t3, xshift=7mm,  yshift=10mm] (com) {\color{ganttGreen}Comm.};
\node [right=of ab, xshift=22mm, yshift=-2mm] (al) {\Red{}Alarm};
%\node [right=of A, yshift=-4mm, xshift=-2mm] (intr) {Burglary};
%\node [below=of t3, xshift=7mm, yshift=10mm] (com) {Comm.};
%\node [right=of pa, xshift=12mm, yshift=2mm] (al) {Alarm};

	\path[-latex, thick] 	(eL)  		edge [pre]                            (env)
					edge [post]                            (epL)
		 	(tA)  		edge [pre]                            (epL)
		 	  		edge [pre]                            (A)
					edge [post]                            (ea)
					edge [post]                            (IA)
			(t1)  		edge [pre]                            (IA)
					edge [post]                            (pa)
			(t2)  		edge [pre]                            (A)
					edge [post]                            (pa)
			(t3)  		edge [pre]                            (IA)
			  		edge [pre]                            (B)
					edge [post]                            (pa)
					edge [post]                            (pb)
			(tAB)  		edge [pre]                            (pa)
					edge [post]                            (ab)
			(tAA)  		edge [pre]                            (pa)
					edge [post]                            (aa);
% right		 	
	\path[->, thick] 	(eR)  		edge [pre]                            (env)
					edge [post]                            (epR)
		 	(tB)  		edge [pre]                            (epR)
		 	  		edge [pre]                            (B)
					edge [post]                            (eb)
					edge [post]                            (IB)
			(t1b)  		edge [pre]                            (IB)
					edge [post]                            (pb)
			(t2b)  		edge [pre]                            (B)
					edge [post]                            (pb)
			(t3b)  		edge [pre]                            (IB)
			  		edge [pre]                            (A)
					edge [post]                            (pb)
					edge [post]                            (pa)
			(tBB)  		edge [pre]                            (pb)
					edge [post]                            (bb)
			(tBA)  		edge [pre]                            (pb)
					edge [post]                            (ba);

\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdcBlueL!15] ([xshift=-2mm,yshift=18mm]ea.north west) -- ([xshift=2mm,yshift=18mm]eb.north east) -- ([xshift=2mm,yshift=-5mm]eb.south east) -- ([xshift=-2mm,yshift=-5mm]ea.south west) -- cycle;
\draw [-, rectangle,rounded corners,DarkRed,fill=DarkRed!15, fill opacity=0.95] ([xshift=-2mm,yshift=-3mm]ab.south west) -- ([xshift=-2mm,yshift=35mm]ab.south west) -- ([xshift=2mm,yshift=35mm]ba.south east) -- ([xshift=2mm,yshift=-3mm]ba.south east) -- cycle;
\draw [-, rectangle,rounded corners,ganttGreen,fill=cdcGreenL!15, fill opacity=0.45] ([xshift=-5mm,yshift=-10mm]t3.south west) -- ([xshift=-5mm,yshift=10mm]t3.north west) -- ([xshift=5mm,yshift=10mm]t3b.north east) -- ([xshift=5mm,yshift=-10mm]t3b.south east) -- cycle;
%\draw [-, rectangle,rounded corners,black,fill=black!10, fill opacity=0.15] ([xshift=-2mm,yshift=18mm]ea.north west) -- ([xshift=2mm,yshift=18mm]eb.north east) -- ([xshift=2mm,yshift=-5mm]eb.south east) -- ([xshift=-2mm,yshift=-5mm]ea.south west) -- cycle;
%\draw [-, rectangle,rounded corners,black,fill=black!10, fill opacity=0.15] ([xshift=-2mm,yshift=-3mm]ab.south west) -- ([xshift=-2mm,yshift=35mm]ab.south west) -- ([xshift=2mm,yshift=35mm]ba.south east) -- ([xshift=2mm,yshift=-3mm]ba.south east) -- cycle;
%\draw [-, rectangle,rounded corners,black,fill=black!10, fill opacity=0.15] ([xshift=-5mm,yshift=-10mm]t3.south west) -- ([xshift=-5mm,yshift=10mm]t3.north west) -- ([xshift=5mm,yshift=10mm]t3b.north east) -- ([xshift=5mm,yshift=-10mm]t3b.south east) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}


==> figures/securitySystemBoundedUnfolding.tex <==
\begin{tikzpicture}[node distance=1.25cm,>=stealth',bend angle=45,auto,scale=0.8]
%\draw[step=2mm,gray,very thin,opacity=.5] (5.9,0.5) grid (-5.9,-7.5);
	\node [envplace,tokens=1] (env)  [label=below:$\mathit{Env}$, tokens=1]                                  {};
	\node [transition] (eL)  [left of=env, xshift=-5mm,label={[label distance=-0.5mm]below:$i_A$}] {};
	\node [transition] (eR)  [right of=env, xshift=5mm,label={[label distance=-0.5mm]below:$i_B$}] {};
	\node [envplace] (epL)  [label=left:$\mathit{LA}$, left of=eL, xshift=-5mm]                                  {};
	\node [envplace] (epR)  [label=right:$\mathit{LB}$, right of=eR, xshift=5mm]                                  {};
% left security system		
	\node [transition] (tA)  [below of=epL,label={[label distance=-1mm]above right:$t_A$}] {};
	\node [sysplace] (IA) [below of=tA,label=left:$\mathit{SAA}$]                     {};
	\node [envplace] (ea)  [left of=tA,xshift=3.6mm,label=above:$\mathit{EA}$]                                  {};
	\node [sysplace] (A) [right of=tA,label=right:$\mathit{SA}$,tokens=1]                     {};
	\node [transition] (t2)  [below of=IA,xshift=2mm,label=right:\(\mathit{fa}_A\)] {};
	\node [transition] (t1)  [left of=t2,xshift=1.6mm,label={[label distance=-1mm]left:\(\mathit{fr}_A\)}] {};
	\node [transition] (t3)  [right of=t2,xshift=13mm,yshift=5mm,label=above:$\mathit{info}_B$] {};
	\node [sysplace] (pa)  [below of=t2,xshift=-6mm,label={[label distance=-1mm]left:$\mathit{pA}'$}]                     {};
	\node [sysplace] (pa1) [below of=t1,xshift=-10mm,label={[label distance=-1mm]left:$\mathit{pA}$}]                     {};
	\node [sysplace] (pa2) [right of=pa,xshift=3mm,label={[label distance=-1mm]left:$\mathit{pA}_A$}]                     {};
	\node [sysplace] (pa3) [right of=pa2,xshift=4mm,label={[label distance=-1mm]left:$\mathit{pA}_B$}]                     {}; %,label=right:$\mathit{pA}$
	\node [transition] (tAB)  [below of=pa,xshift=2.5mm] {};
	\node [transition] (tAA)  [below of=pa,xshift=-2.5mm] {};
	\node [transition] (tAB1)  [below of=pa1,xshift=2.5mm] {};
	\node [transition] (tAA1)  [below of=pa1,xshift=-2.5mm] {};
	\node [transition] (tAB2)  [below of=pa2,xshift=2.5mm] {};
	\node [transition] (tAA2)  [below of=pa2,xshift=-2.5mm] {};
	\node [transition] (tAB3)  [below of=pa3,xshift=2.5mm] {};
	\node [transition] (tAA3)  [below of=pa3,xshift=-2.5mm] {};
	\node [sysplace] (ab) [below of=pa2, yshift=-1.25cm,label=below:$\mathit{AB}$]                     {};
	\node [sysplace] (aa) [below of=pa, yshift=-1.25cm,label=below:$\mathit{AA}$]                     {};
% right security system		
	\node [transition] (tB)  [below of=epR,label={[label distance=-1mm]above left:$t_B$}] {};
	\node [sysplace] (IB) [below of=tB,label=right:$\mathit{SBB}$]                     {};
	\node [envplace] (eb)  [right of=tB,xshift=-3.6mm,label=above:$\mathit{EB}$]                                  {};
	\node [sysplace] (B) [left of=tB,label=left:$\mathit{SB}$,tokens=1]                     {};
	\node [transition] (t2b)  [below of=IB,xshift=-2mm,label=left:\(\mathit{fa}_B\)] {};
	\node [transition] (t1b)  [right of=t2b,xshift=-1.6mm,label={[label distance=-1mm]right:\(\mathit{fr}_B\)}] {};
	\node [transition] (t3b)  [left of=t2b,xshift=-13mm, yshift=5mm,label=above:$\mathit{info}_A$] {};
	\node [sysplace] (pb)  [below of=t2b,xshift=0mm,xshift=6mm,label={[label distance=-1mm]right:$\mathit{pB}'$}]                     {};
	\node [sysplace] (pb1) [below of=t1b,xshift=0mm,xshift=10mm,label={[label distance=-1mm]right:$\mathit{pB}$}]                     {};
	\node [sysplace] (pb2) [left of=pb,xshift=-3mm,label={[label distance=-1mm]right:$\mathit{pB}_B$}]                     {};
	\node [sysplace] (pb3) [left of=pb2,xshift=-4mm,label={[label distance=-1mm]right:$\mathit{pB}_A$}]                     {}; %,label=left:$\mathit{pB}$
	\node [transition] (tBB)  [below of=pb,xshift=2.5mm] {};
	\node [transition] (tBA)  [below of=pb,xshift=-2.5mm] {};
	\node [transition] (tBB1)  [below of=pb1,xshift=2.5mm] {};
	\node [transition] (tBA1)  [below of=pb1,xshift=-2.5mm] {};
	\node [transition] (tBB2)  [below of=pb2,xshift=2.5mm] {};
	\node [transition] (tBA2)  [below of=pb2,xshift=-2.5mm] {};
	\node [transition] (tBB3)  [below of=pb3,xshift=2.5mm] {};
	\node [transition] (tBA3)  [below of=pb3,xshift=-2.5mm] {};
	\node [sysplace] (bb) [below of=pb, yshift=-1.25cm,label=below:$\mathit{BB}$]                     {};
	\node [sysplace] (ba) [below of=pb2, yshift=-1.25cm,label=below:$\mathit{BA}$]                     {};


% Labels
\node [right=of A, yshift=-4mm, xshift=-2mm] (intr) {\DarkBlue{}Burglary};
\node [below=of t3, xshift=7mm, yshift=10mm] (com) {\color{ganttGreen}Comm.};
\node [right=of aa, xshift=16.5mm, yshift=-7mm] (al) {\Red{}Alarm};
%\node [right=of A, yshift=-4mm, xshift=-2mm] (intr) {Burglary};
%\node [below=of t3, xshift=7mm, yshift=10mm] (com) {Comm.};
%\node [right=of pa, xshift=12mm, yshift=2mm] (al) {Alarm};

	\path[-latex, thick] 	(eL)  		edge [pre]                            (env)
					edge [post]                            (epL)
		 	(tA)  		edge [pre]                            (epL)
		 	  		edge [pre]                            (A)
					edge [post]                            (ea)
					edge [post]                            (IA)
			(t1)  		edge [pre]                            (IA)
					edge [post]                            (pa1)
			(t2)  		edge [pre]                            (A)
					edge [post]                            (pa)
			(t3)  		edge [pre]                            (IA)
			  		edge [pre]                            (B)
					edge [post]                            (pa2)
					edge [post]                            (pb3)
			(tAB)  		edge [pre]                            (pa)
					edge [post]                            (ab)
			(tAA)  		edge [pre]                            (pa)
					edge [post]                            (aa)
			(tAB1)  		edge [pre]                            (pa1)
					edge [post]                            (ab)
			(tAA1)  		edge [pre]                            (pa1)
					edge [post]                            (aa)
			(tAB2)  		edge [pre]                            (pa2)
					edge [post]                            (ab)
			(tAA2)  		edge [pre]                            (pa2)
					edge [post]                            (aa)
			(tAB3)  		edge [pre]                            (pa3)
					edge [post]                            (ab)
			(tAA3)  		edge [pre]                            (pa3)
					edge [post]                            (aa)				
	;
% right		 	
	\path[->, thick] 	(eR)  		edge [pre]                            (env)
					edge [post]                            (epR)
		 	(tB)  		edge [pre]                            (epR)
		 	  		edge [pre]                            (B)
					edge [post]                            (eb)
					edge [post]                            (IB)
			(t1b)  		edge [pre]                            (IB)
					edge [post]                            (pb1)
			(t2b)  		edge [pre]                            (B)
					edge [post]                            (pb)
			(t3b)  		edge [pre]                            (IB)
			  		edge [pre]                            (A)
					edge [post]                            (pb2)
					edge [post]                            (pa3)
			(tBB)  		edge [pre]                            (pb)
					edge [post]                            (bb)
			(tBA)  		edge [pre]                            (pb)
					edge [post]                            (ba)
			(tBB1)  		edge [pre]                            (pb1)
					edge [post]                            (bb)
			(tBA1)  		edge [pre]                            (pb1)
					edge [post]                            (ba)
			(tBB2)  		edge [pre]                            (pb2)
					edge [post]                            (bb)
			(tBA2)  		edge [pre]                            (pb2)
					edge [post]                            (ba)
			(tBB3)  		edge [pre]                            (pb3)
					edge [post]                            (bb)
			(tBA3)  		edge [pre]                            (pb3)
					edge [post]                            (ba)		
		;

\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdcBlueL!15] ([xshift=-2mm,yshift=18mm]ea.north west) -- ([xshift=2mm,yshift=18mm]eb.north east) -- ([xshift=2mm,yshift=-5mm]eb.south east) -- ([xshift=-2mm,yshift=-5mm]ea.south west) -- cycle;
\draw [-, rectangle,rounded corners,DarkRed,fill=DarkRed!15, fill opacity=0.95] ([xshift=-10mm,yshift=4mm]pa1.north west) -- ([xshift=10mm,yshift=4mm]pb1.north east) -- ([xshift=10mm,yshift=-40mm]pb1.south east) -- ([xshift=-10mm,yshift=-40mm]pa1.south west) -- cycle;
\draw [-, rectangle,rounded corners,ganttGreen,fill=cdcGreenL!15, fill opacity=0.45] ([xshift=-5mm,yshift=-10mm]t3.south west) -- ([xshift=-5mm,yshift=10mm]t3.north west) -- ([xshift=5mm,yshift=10mm]t3b.north east) -- ([xshift=5mm,yshift=-10mm]t3b.south east) -- cycle;
%\draw [-, rectangle,rounded corners,black,fill=black!10, fill opacity=0.15] ([xshift=-2mm,yshift=18mm]ea.north west) -- ([xshift=2mm,yshift=18mm]eb.north east) -- ([xshift=2mm,yshift=-5mm]eb.south east) -- ([xshift=-2mm,yshift=-5mm]ea.south west) -- cycle;
%\draw [-, rectangle,rounded corners,black,fill=black!10, fill opacity=0.15] ([xshift=-2mm,yshift=-3mm]ab.south west) -- ([xshift=-2mm,yshift=35mm]ab.south west) -- ([xshift=2mm,yshift=35mm]ba.south east) -- ([xshift=2mm,yshift=-3mm]ba.south east) -- cycle;
%\draw [-, rectangle,rounded corners,black,fill=black!10, fill opacity=0.15] ([xshift=-5mm,yshift=-10mm]t3.south west) -- ([xshift=-5mm,yshift=10mm]t3.north west) -- ([xshift=5mm,yshift=10mm]t3b.north east) -- ([xshift=5mm,yshift=-10mm]t3b.south east) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}


==> figures/securitySystemDistrStrat.tex <==
\begin{tikzpicture}[node distance=5mm and 10mm,>=stealth',bend angle=45,auto,scale=0.8]
%\draw[step=2mm,gray,very thin,opacity=.5] (5.9,0.5) grid (-5.9,-7.5);
%% env controller
	\node [envplace,tokens=1] (env)  		[label=above:$\mathit{Env}$, tokens=1]                                  {};
	\node [transition,below left=of env] (eL)  	[label={[label distance=-0.5mm]right:$i_A$}] {};
	\node [transition,below right=of env] (eR)	[label={[label distance=-0.5mm]left:$i_B$}] {};
	\node [envplace, below=of eL] (epL)  		[label=right:$\mathit{LA}$]                                  {};
	\node [envplace, below=of eR] (epR)  		[label=left:$\mathit{LB}$]                                  {};
	\node [transition] (tA1) 			[below=of epL,label={[label distance=-0.5mm]right:$t_A$}] {};
	\node [transition] (tB1)  			[below=of epR,label={[label distance=-0.5mm]left:$t_B$}] {};
	\node [envplace] (ea)  				[below=of tA1,xshift=0mm,label=right:$\mathit{EA}$]                                  {};
	\node [envplace] (eb)  				[below=of tB1,xshift=0mm,label=left:$\mathit{EB}$]                                  {};


%% left security system	
		\node [sysplace, xshift=45mm] (A) [right=of env,label=above:$\mathit{SA}$,tokens=1]                     {};	
		\node [transition] (tA2)  [below left=of A,label={right:$t_A$}] {};
		\node [transition] (t3b1)  [below right=of A,label=left:$\mathit{info}_A$] {};
		\node [sysplace] (IA) [below=of tA2,label=right:$\mathit{SAA}$]                     {};
		\node [transition] (t3)  [below=of IA,label=right:$\mathit{info}_B$] {};
		\node [sysplace] (pa) [below=of t3,label=right:$\mathit{pA}$]                     {};
		\node [transition] (tAB)  [below=of pa,label=right:$\mathit{aa\phantom{b}}$] {};
		\node [sysplace] (ab) [below=of tAB,label=right:$\mathit{AA}$]                     {};
		\node [sysplace, xshift=12.5mm] (pa2) [right=of pa,label=right:$\mathit{pA'}$]                     {};
		\node [transition] (tAA)  [below=of pa2,label=right:$\mathit{ab}$] {};
		\node [sysplace] (aa) [below=of tAA,label=right:$\mathit{AB}$]                     {};
%% right security system	
		\node [sysplace, xshift=45mm] (B) [right=of A,label=above:$\mathit{SB}$,tokens=1]                     {};
		\node [transition] (tB)  [below right=of B,label={left:$t_B$}] {};
		\node [transition] (t31)  [below left=of B, label=right:$\mathit{info}_B$] {};
		\node [sysplace] (IB) [below=of tB,label=left:$\mathit{SBB}$]                     {};
		\node [transition] (t3b2)  [below=of IB,label=left:$\mathit{info}_A$] {};
		\node [sysplace] (pb2) [below=of t3b2,label=left:$\mathit{pB}$]                     {};
		\node [transition] (tBB)  [below=of pb2,label=left:$\mathit{bb}$] {};
		\node [sysplace] (bb) [below=of tBB,label=left:$\mathit{BB}$]                     {};
		\node [sysplace, xshift=-12.5mm] (pb) [left=of pb2,label=right:$\mathit{pB'}$]                     {};
		\node [transition] (tBA)  [below=of pb,label=right:$\mathit{ba}$] {};
		\node [sysplace] (ba) [below=of tBA,label=right:$\mathit{BA}$]                     {};


% Labels
\node [right=of env, yshift=5mm, xshift=8mm] (intr) {\DarkBlue{}Burglary};
\node [right=of t3b1, xshift=-9.5mm, yshift=0mm] (com) {\color{ganttGreen}Comm.};
\node [right=of aa, xshift=-1mm, yshift=-2mm] (al) {\Red{}Alarm};

% env controller
	\path[-latex, thick] 	(eL)  		edge [pre]                            (env)
					edge [post]                            (epL)
		 	(tA1)  		edge [pre]                            (epL)
					edge [post]                            (ea)
		 	(eR)  		edge [pre]                            (env)
					edge [post]                            (epR)
		 	(tB1)  		edge [pre]                            (epR)
					edge [post]                            (eb);


% left
\path[-latex, thick] 	(tA2)  		edge [pre]                            (A)					
					edge [post]                            (IA)
			(t3b1) 		edge [pre]                            (A)
					edge [post]                            (pa2)
			(t3)  		edge [pre]                            (IA)
					edge [post]                            (pa)
			(tAB)  		edge [pre]                            (pa)
					edge [post]                            (ab)
			(tAA)  		edge [pre]                            (pa2)
					edge [post]                            (aa)
;

% right
\path[-latex, thick] 	(tB)  		edge [pre]                            (B)					
					edge [post]                            (IB)
			(t31) 		edge [pre]                            (B)
					edge [post]                            (pb)
			(t3b2) 		edge [pre]                            (IB)
					edge [post]                            (pb2)
			(tBA)  		edge [pre]                            (pb)
					edge [post]                            (ba)
			(tBB)  		edge [pre]                            (pb2)
					edge [post]                            (bb)
;

% parcomp
	\node (p1)  [right of=env, xshift=22.5mm, yshift=-5mm]                                  {};
	\node (p2)  [below of=p1,              yshift=-45mm]                                  {};
	\draw[thick]		(p1.east)  -- (p2.east);
	\draw[thick]		([xshift=2mm]p1.east)  -- ([xshift=2mm]p2.east);

	\node (p3)  [right of=A, xshift=25mm, yshift=-5mm]                                  {};
	\node (p4)  [below of=p3,              yshift=-45mm]                                  {};
	\draw[thick]		(p3.east)  -- (p4.east);
	\draw[thick]		([xshift=2mm]p3.east)  -- ([xshift=2mm]p4.east);

\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdcBlueL!15] ([xshift=-2mm,yshift=-2mm]ea.south west) -- ([xshift=5mm,yshift=-2mm]eb.south east) -- ([xshift=5mm,yshift=-2mm]eR.south east) -- ([xshift=2mm,yshift=-2mm]tA2.south east) -- ([xshift=2mm,yshift=-2mm]A.south east) -- ([xshift=-2mm,yshift=-2mm]B.south east) -- ([xshift=-2mm,yshift=-2mm]tB.south west) -- ([xshift=2mm,yshift=-2mm]tB.south east)  -- ([xshift=2mm,yshift=25mm]tB.south east)  -- ([xshift=-196.5mm,yshift=25mm]tB.south east) -- cycle;
\draw [-, rectangle,rounded corners,DarkRed,fill=DarkRed!15, fill opacity=0.95] ([xshift=-2mm,yshift=-3mm]ab.south west) -- ([xshift=-2mm,yshift=36mm]ab.south west) -- ([xshift=2mm,yshift=36mm]bb.south east) -- ([xshift=2mm,yshift=-3mm]bb.south east) -- cycle;
\draw [-, rectangle,rounded corners,ganttGreen,fill=cdcGreenL!15, fill opacity=0.45] ([xshift=-2mm,yshift=-2mm]t3.south west) -- ([xshift=-2mm,yshift=2mm]t3.north west)  -- ([xshift=16mm,yshift=2mm]t3.north west) -- ([xshift=-12mm,yshift=2mm]t3b1.north west) -- ([xshift=12mm,yshift=2mm]t31.north east) -- ([xshift=-10mm,yshift=2mm]t3b2.north west) -- ([xshift=2mm,yshift=2mm]t3b2.north east) --  ([xshift=2mm,yshift=-2mm]t3b2.south east) --  ([xshift=-25mm,yshift=-2mm]t3b2.south west) --  ([xshift=0mm,yshift=-2mm]t31.south)  --  ([xshift=0mm,yshift=-2mm]t3b1.south)  -- ([xshift=25mm,yshift=-2mm]t3.south east)  -- cycle;
\end{pgfonlayer}
\end{tikzpicture}


==> figures/securitySystemGG.tex <==
\begin{tikzpicture}[
sys/.style={
rectangle,
rounded corners,
very thick,
fill=lightgray,
draw,
align=center,
minimum size=7mm,
},
env/.style={
%diamond,
%rounded corners,
rectangle,
very thick,
fill=white,
draw,
align=center,
minimum size=7mm,
},
%scale=0.4,
node distance=7mm and 2mm
]
% nodes
\node[sys,win, dashed,label={[yshift=-5mm, xshift=1mm]above left:\circled{1}}]	(init)	{\(\mathit{Env}\),\\\((\mathit{SA}, 1, \top, \{\})\),\\\((\mathit{SB}, 1, \top, \{\})\)};
% strategy
\node[env,win, below=of init]		(0)	{\(\mathit{Env}\),\\\((\mathit{SA}, 1, !\top, \{t_A,\mathit{info_A}\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};

\node[env,win, below=of 0] 	(2)	{\(\mathit{LA}\),\\\((\mathit{SA}, 1, !\top, \{t_A,\mathit{info_A}\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[sys,win, below=of 2, dashed] 		(4)	{\(\mathit{EA}\),\\\((\mathit{SAA}, 1, \top, \{\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[sys,win, below=of 4, dashed] 		(6)	{\(\mathit{EA}\),\\\((\mathit{SAA}, 1, !\top, \{\mathit{info_B}\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[sys,win, below=of 6,dashed] 		(8)	{\(\mathit{EA}\),\\\((\mathit{pA}, 1, !\top, \{\mathit{aa}\})\),\\\((\mathit{pB}, 1, !\top, \{\mathit{ba}\})\)};
\node[sys,win, below=of 8] 		(10)	{\(\mathit{EA}\),\\\((\mathit{AA}, 1, !\top, \{\})\),\\\((\mathit{pB}, 1, !\top, \{\mathit{ba}\})\)};
\node[env,win, below=of 10] 		(12)	{\(\mathit{EA}\),\\\((\mathit{AA}, 1, !\top, \{\})\),\\\((\mathit{BA}, 1, !\top, \{\})\)};

\node[env,win, below=of 0,right=of 2] 		(1)	{\(\mathit{LB}\),\\\((\mathit{SA}, 1, !\top, \{t_A,\mathit{info_A}\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[sys,win, below=of 1, dashed] 		(3)	{\(\mathit{EB}\),\\\((\mathit{SA}, 1, !\top, \{t_A,\mathit{info_A}\})\),\\\((\mathit{SBB}, 1, \top, \{\})\)};
\node[sys,win, below=of 3, dashed] 		(5)	{\(\mathit{EB}\),\\\((\mathit{SA}, 1, !\top, \{t_A,\mathit{info_A}\})\),\\\((\mathit{SBB}, 1, !\top, \{\mathit{info_A}\})\)};
\node[sys,win, below=of 5, dashed] 		(7)	{\(\mathit{EB}\),\\\((\mathit{pA}, 1, !\top, \{\mathit{ab}\})\),\\\((\mathit{pB}, 1, !\top, \{\mathit{bb}\})\)};
\node[sys,win, below=of 7] 		(9)	{\(\mathit{EB}\),\\\((\mathit{AB}, 1, !\top, \{\})\),\\\((\mathit{pB}, 1, !\top, \{\mathit{bb}\})\)};
\node[env,win, below=of 9] 		(11)	{\(\mathit{EB}\),\\\((\mathit{AB}, 1, !\top, \{\})\),\\\((\mathit{BB}, 1, !\top, \{\})\)};

% false alarm
\node[sys, left=of 0, dashed]		(fa0)	{\(\mathit{Env}\),\\\((\mathit{SA}, 1, !\top, \{\mathit{fa}_A\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[sys, badstate, bottom color=black, top color=black,above=of fa0] 	(fa1E)	{\(\mathit{Env}\),\\\((\mathit{pA}, 1, !\top, \{\mathit{aa},\mathit{ab}\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};

\node[sys, dashed, below=of fa0] 	(fa1)	{\(\mathit{Env}\),\\\((\mathit{pA}, 1, !\top, \{\mathit{aa}\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[sys, dashed,label={[yshift=-5mm, xshift=-5mm]above left:\circled{2}}, below=of fa1] 	(fa2a)	{\(\mathit{Env}\),\\\((\mathit{AA}, 1, !\top, \{t_\bot\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[env, below=of fa2a] 	(fa2b)	{\(\mathit{Env}\),\\\((\mathit{AA}, 1, !\top, \{\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[env, below=of fa2b] 	(fa4)	{\(\mathit{LA}\),\\\((\mathit{AA}, 1, !\top, \{\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[env, below=of fa4] 	(fa3)	{\(\mathit{LB}\),\\\((\mathit{AA}, 1, !\top, \{\})\),\\\((\mathit{SB}, 1, !\top, \{t_B,\mathit{info_B}\})\)};
\node[sys, dashed,label={[yshift=-5mm, xshift=0mm]above left:\circled{3}},below=of fa3] 	(fa5)	{\(\mathit{EB}\),\\\((\mathit{AA}, 1, !\top, \{\})\),\\\((\mathit{SBB}, 1, \top, \{\})\)};
% deadlocks
\node[env, right=of init, xshift=13mm] 	(bad1)	{\(\mathit{Env}\),\\\((\mathit{SA}, 1, !\top, \{\})\),\\\((\mathit{SB}, 1, !\top, \{\})\)};
\node[env, badstate, below=of bad1](bad2)	{\(\mathit{LA}\),\\\((\mathit{SA}, 1, !\top, \{\})\),\\\((\mathit{SB}, 1, !\top, \{\})\)};
\node[env, badstate, right=of bad1, xshift=10mm](bad3)	{\(\mathit{LB}\),\\\((\mathit{SA}, 1, !\top, \{\})\),\\\((\mathit{SB}, 1, !\top, \{\})\)};
% false report
\node[env, below=of bad3, dashed] 	(fr1)	{\(\mathit{Env}\),\\\((\mathit{SA}, 1, !\top, \{\mathit{info}_A\})\),\\\((\mathit{SB}, 1, !\top, \{\mathit{t_B}\})\)};
\node[env, below=of fr1]	 	(fr2)	{\(\mathit{LB}\),\\\((\mathit{SA}, 1, !\top, \{\mathit{info}_A\})\),\\\((\mathit{SB}, 1, !\top, \{\mathit{t_B}\})\)};
\node[sys, below=of fr2, dashed] 	(fr3cor){\(\mathit{EB}\),\\\((\mathit{SA}, 1, !\top, \{\mathit{info}_A\})\),\\\((\mathit{SBB}, 1, \top, \{\})\)};
\node[sys, below=of fr3cor, dashed,label={[yshift=-5mm, xshift=-3.5mm]above left:\circled{4}}] 	(fr3)	{\(\mathit{EB}\),\\\((\mathit{SA}, 1, !\top, \{\mathit{info}_A\})\),\\\((\mathit{SBB}, 1, !\top, \{\mathit{fr_B}\})\)};

%flows
% strategy
\draw[->,win, >=stealth']
   (init) edge (0)
   (9) edge node[right, xshift=2mm] {\(\mathit{bb}\)}	 (11)
   (5) edge node[right, xshift=2mm] {\(\mathit{info_A}\)}	 (7)
   (0) edge node[below left, pos=0.1, xshift=4mm] {\(i_B\)} 	(1)
   (1) edge node[right, xshift=2mm] {\(t_B\)} 	(3)
   (0) edge node[left, xshift=-2mm] {\(i_A\)} 	(2)
   (2) edge node[left, xshift=-2mm] {\(t_A\)} 	(4)
   (4) edge (6)
   (6) edge node[left, xshift=-2mm] {\(\mathit{info_B}\)} 	(8)
   (7) edge node[right, xshift=2mm] {\(\mathit{ab}\)} 	(9)
   (3) edge (5)
   (8) edge node[left, xshift=-2mm] {\(\mathit{aa}\)} 	(10)
   (10) edgenode[left, xshift=-2mm] {\(\mathit{ba}\)} 	 (12)
;
% false alarm
\draw[->, >=stealth']
   (init) edge (fa0)
   (fa0) edge node[left, xshift=-2mm] {\(\mathit{fa}_A\)}	 (fa1)
   (fa0) edge node[left, xshift=-2mm] {\(\mathit{fa}_A\)}	 (fa1E)
   (fa1) edge node[left, xshift=-2mm] {\(\mathit{aa}\)}	 	(fa2a)
;
\draw[->, >=stealth']
%   (fa2.south west) edge[bend right, looseness=0.5] node[left, xshift=-2mm] {\(\mathit{i_B}\)} 	(fa3.north west)
 (fa1.west) -- ([xshift=-2mm]fa1.west) -- node[left] {\(\mathit{aa}\)}  ([xshift=-2mm, yshift=3mm]fa2b.west) -- 	([yshift=3mm]fa2b.west)
;

\draw[->, >=stealth']
%   (fa2.south west) edge[bend right, looseness=0.5] node[left, xshift=-2mm] {\(\mathit{i_B}\)} 	(fa3.north west)
 ([yshift=-3mm]fa2b.west) -- ([xshift=-2mm,yshift=-3mm]fa2b.west) -- node[left] {\(\mathit{i_B}\)}  ([xshift=-2mm]fa3.west) -- 	(fa3.west)
;
\draw[->, >=stealth']
   (fa2b) edge node[left, xshift=-2mm] {\(\mathit{i_A}\)} 	(fa4)
   (fa3) edge node[left, xshift=-2mm] {\(\mathit{t_B}\)} 	(fa5)
% deadlocks
   (init) edge (bad1)
   (bad1) edge node[left, xshift=0mm] {\(\mathit{i_A}\)} 	(bad2)
   (bad1) edge node[above, xshift=0mm] {\(\mathit{t_B}\)} 	(bad3)
;
% false report
\draw[->, >=stealth'] (init.north) -- ([yshift=2mm]init.north) -- ([xshift=2mm,yshift=10mm]bad3.east) -- ([xshift=2mm,yshift=-10mm]bad3.east) -- ([yshift=5mm]fr1.north) -- (fr1.north);

\draw[->, >=stealth']
   (fr1) edge node[right, xshift=0mm] {\(\mathit{i_B}\)} 	(fr2)
   (fr2) edge node[right, xshift=0mm] {\(\mathit{t_B}\)} 	(fr3cor)
   (fr3cor) edge (fr3)
;

\node [below=of 12, xshift=20mm, yshift=5mm] (al) {\color{orange}Winning strategy for the system players};

\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,orange,fill=orange!15] ([xshift=-8mm,yshift=3mm]init.north west) -- ([xshift=9mm,yshift=3mm]init.north east) --([xshift=2.4mm,yshift=-5mm]0.east) -- ([xshift=-10mm,yshift=2mm]1.north) -- ([xshift=1mm,yshift=2mm]1.north east) -- ([xshift=7mm,yshift=-10mm]11.south east) -- ([xshift=-7mm,yshift=-10mm]12.south west) -- cycle;
%\draw [-, rectangle,rounded corners,DarkBlue,fill=cdcBlueL!15] ([xshift=-2mm,yshift=18mm]ea.north west) -- ([xshift=2mm,yshift=18mm]eb.north east) -- ([xshift=2mm,yshift=-5mm]eb.south east) -- ([xshift=-2mm,yshift=-5mm]ea.south west) -- cycle;
%\draw [-, rectangle,rounded corners,DarkRed,fill=DarkRed!15, fill opacity=0.95] ([xshift=-2mm,yshift=-3mm]ab.south west) -- ([xshift=-2mm,yshift=35mm]ab.south west) -- ([xshift=2mm,yshift=35mm]ba.south east) -- ([xshift=2mm,yshift=-3mm]ba.south east) -- cycle;
%\draw [-, rectangle,rounded corners,ganttGreen,fill=cdcGreenL!15, fill opacity=0.45] ([xshift=-5mm,yshift=-10mm]t3.south west) -- ([xshift=-5mm,yshift=10mm]t3.north west) -- ([xshift=5mm,yshift=10mm]t3b.north east) -- ([xshift=5mm,yshift=-10mm]t3b.south east) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}


==> figures/securitySystemStrat.tex <==
\begin{tikzpicture}[node distance=1.25cm,>=stealth',bend angle=45,auto,scale=0.8]
%\draw[step=2mm,gray,very thin,opacity=.5] (5.9,0.5) grid (-5.9,-7.5);
	\node [envplace,tokens=1] (env)  [label=below:$\mathit{Env}$, tokens=1]                                  {};
	\node [transition] (eL)  [left of=env, xshift=-5mm,label={[label distance=-0.5mm]below:$i_A$}] {};
	\node [transition] (eR)  [right of=env, xshift=5mm,label={[label distance=-0.5mm]below:$i_B$}] {};
	\node [envplace] (epL)  [label=left:$\mathit{LA}$, left of=eL, xshift=-5mm]                                  {};
	\node [envplace] (epR)  [label=right:$\mathit{LB}$, right of=eR, xshift=5mm]                                  {};
% left security system		
	\node [transition] (tA)  [below of=epL,label={[label distance=-1mm]above right:$t_A$}] {};
	\node [sysplace] (IA) [below of=tA,label=left:$\mathit{SAA}$]                     {};
	\node [envplace] (ea)  [left of=tA,xshift=3.6mm,label=above:$\mathit{EA}$]                                  {};
	\node [sysplace] (A) [right of=tA,label=right:$\mathit{SA}$,tokens=1]                     {};
%	\node [transition] (t2)  [below of=IA,xshift=2mm,label=right:\(\mathit{fa}_A\)] {};
%	\node [transition] (t1)  [left of=t2,xshift=1.6mm,label={[label distance=-1mm]right:\(\mathit{fr}_A\)}] {};
	\node [transition] (t3)  [right of=t2,xshift=13mm,yshift=5mm,label=above:$\mathit{info}_B$] {};
	\node [sysplace] (pa) [below of=t2,xshift=-10.9mm,label=right:$\mathit{pA}$]                     {};
%	\node [sysplace] (pa2) [below of=t2,xshift=-2mm,label=right:$\mathit{pA'}$]                     {};
	\node [sysplace] (pa2) [below of=t2,xshift=+2mm,label=right:$\mathit{pA'}$]                     {};
	\node [transition] (tAB)  [below of=pa,label=right:$\mathit{aa\phantom{b}}$] {};
	\node [transition] (tAA)  [below of=pa2,label=right:$\mathit{ab}$] {};
	\node [sysplace] (ab) [below of=tAB,label=right:$\mathit{AA}$]                     {};
	\node [sysplace] (aa) [below of=tAA,label=right:$\mathit{AB}$]                     {};
% right security system		
	\node [transition] (tB)  [below of=epR,label={[label distance=-1mm]above left:$t_B$}] {};
	\node [sysplace] (IB) [below of=tB,label=right:$\mathit{SBB}$]                     {};
	\node [envplace] (eb)  [right of=tB,xshift=-3.6mm,label=above:$\mathit{EB}$]                                  {};
	\node [sysplace] (B) [left of=tB,label=left:$\mathit{SB}$,tokens=1]                     {};
%	\node [transition] (t2b)  [below of=IB,xshift=-2mm,label=left:\(\mathit{fa}_B\)] {};
%	\node [transition] (t1b)  [right of=t2b,xshift=-1.6mm,label={[label distance=-1mm]left:\(\mathit{fr}_B\)}] {};
	\node [transition] (t3b)  [left of=t2b,xshift=-13mm, yshift=5mm,label=above:$\mathit{info}_A$] {};
	\node [sysplace] (pb) [below of=t2b,xshift=10.9mm,label=left:$\mathit{pB}$]                     {};
	\node [sysplace] (pb2) [below of=t2b,xshift=-2mm,label=left:$\mathit{pB'}$]                     {};
	\node [transition] (tBB)  [below of=pb2,label=left:$\mathit{ba}$] {};
	\node [transition] (tBA)  [below of=pb,label=left:$\mathit{bb}$] {};
	\node [sysplace] (bb) [below of=tBB,label=left:$\mathit{BA}$]                     {};
	\node [sysplace] (ba) [below of=tBA,label=left:$\mathit{BB}$]                     {};


% Labels
\node [right=of A, yshift=-4mm, xshift=-2mm] (intr) {\DarkBlue{}Burglary};
\node [below=of t3, xshift=7mm, yshift=10mm] (com) {\color{ganttGreen}Comm.};
\node [right=of ab, xshift=22mm, yshift=-2mm] (al) {\Red{}Alarm};
%\node [right=of A, yshift=-4mm, xshift=-2mm] (intr) {Burglary};
%\node [below=of t3, xshift=7mm, yshift=10mm] (com) {Comm.};
%\node [right=of pa, xshift=12mm, yshift=2mm] (al) {Alarm};

	\path[-latex, thick] 	(eL)  		edge [pre]                            (env)
					edge [post]                            (epL)
		 	(tA)  		edge [pre]                            (epL)
		 	  		edge [pre]                            (A)
					edge [post]                            (ea)
					edge [post]                            (IA)
%			(t1)  		edge [pre]                            (IA)
%					edge [post]                            (pa)
%			(t2)  		edge [pre]                            (A)
%					edge [post]                            (pa)
			(t3)  		edge [pre]                            (IA)
			  		edge [pre]                            (B)
					edge [post]                            (pa)
					edge [post]                            (pb2)
			(tAB)  		edge [pre]                            (pa)
					edge [post]                            (ab)
			(tAA)  		edge [pre]                            (pa2)
					edge [post]                            (aa);
% right		 	
	\path[->, thick] 	(eR)  		edge [pre]                            (env)
					edge [post]                            (epR)
		 	(tB)  		edge [pre]                            (epR)
		 	  		edge [pre]                            (B)
					edge [post]                            (eb)
					edge [post]                            (IB)
%			(t1b)  		edge [pre]                            (IB)
%					edge [post]                            (pb)
%			(t2b)  		edge [pre]                            (B)
%					edge [post]                            (pb)
			(t3b)  		edge [pre]                            (IB)
			  		edge [pre]                            (A)
					edge [post]                            (pb)
					edge [post]                            (pa2)
			(tBB)  		edge [pre]                            (pb2)
					edge [post]                            (bb)
			(tBA)  		edge [pre]                            (pb)
					edge [post]                            (ba);

\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdcBlueL!15] ([xshift=-2mm,yshift=18mm]ea.north west) -- ([xshift=2mm,yshift=18mm]eb.north east) -- ([xshift=2mm,yshift=-5mm]eb.south east) -- ([xshift=-2mm,yshift=-5mm]ea.south west) -- cycle;
\draw [-, rectangle,rounded corners,DarkRed,fill=DarkRed!15, fill opacity=0.95] ([xshift=-2mm,yshift=-3mm]ab.south west) -- ([xshift=-2mm,yshift=40mm]ab.south west) -- ([xshift=2mm,yshift=40mm]ba.south east) -- ([xshift=2mm,yshift=-3mm]ba.south east) -- cycle;
\draw [-, rectangle,rounded corners,ganttGreen,fill=cdcGreenL!15, fill opacity=0.45] ([xshift=-5mm,yshift=-10mm]t3.south west) -- ([xshift=-5mm,yshift=10mm]t3.north west) -- ([xshift=5mm,yshift=10mm]t3b.north east) -- ([xshift=5mm,yshift=-10mm]t3b.south east) -- cycle;
%\draw [-, rectangle,rounded corners,black,fill=black!10, fill opacity=0.15] ([xshift=-2mm,yshift=18mm]ea.north west) -- ([xshift=2mm,yshift=18mm]eb.north east) -- ([xshift=2mm,yshift=-5mm]eb.south east) -- ([xshift=-2mm,yshift=-5mm]ea.south west) -- cycle;
%\draw [-, rectangle,rounded corners,black,fill=black!10, fill opacity=0.15] ([xshift=-2mm,yshift=-3mm]ab.south west) -- ([xshift=-2mm,yshift=35mm]ab.south west) -- ([xshift=2mm,yshift=35mm]ba.south east) -- ([xshift=2mm,yshift=-3mm]ba.south east) -- cycle;
%\draw [-, rectangle,rounded corners,black,fill=black!10, fill opacity=0.15] ([xshift=-5mm,yshift=-10mm]t3.south west) -- ([xshift=-5mm,yshift=10mm]t3.north west) -- ([xshift=5mm,yshift=10mm]t3b.north east) -- ([xshift=5mm,yshift=-10mm]t3b.south east) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}

